Parametric bootstrap simultaneous confidence interval based on doubly type-II censoring

Parametric bootstrap and fiducial generalized methods are proposed to construct simultaneous confidence intervals (SCIs) for all pairwise mean differences of several two-parameter exponential distributions, based on doubly censored samples. Both methods have been shown to have correct asymptotic coverage probabilities. Simulation studies are conducted to compare the performance of the two proposed methods. The usefulness of our proposed procedure is illustrated with two examples.

==> (inline-0) <==
\begin{tabular}{c| c c c c c c c c c c}
		\toprule
		\multirow{5}{*}{
			$\begin{pmatrix}
				n_1\\
				n_2
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2)$}
		& \multirow{5}{*}{$(q_1,q_2)$}
		& \multicolumn{8}{c}{Parametric Bootstrap}
		\\
		\cmidrule(lr){4-11}
		& & 
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				30
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9505 & 1.0626 & 0.934 & 1.1077 & 0.9496 & 1.0557 & 0.9312 & 1.1079 \\
		& (0.10, 0.10,) & (0.10, 0.10) & 0.9445 & 1.1064 & 0.9248 & 1.151 & 0.9444 & 1.1055 & 0.9248 & 1.151 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9499 & 1.1976 & 0.9346 & 1.2428 & 0.9498 & 1.1954 & 0.9342 & 1.2426 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9512 & 1.0986 & 0.9331 & 1.1521 & 0.9453 & 1.1145 & 0.9279 & 1.1848 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9532 & 1.0749 & 0.9315 & 1.1089 & 0.955 & 1.0601 & 0.9355 & 1.0857 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				50
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9466 & 0.8231 & 0.9397 & 0.852 & 0.946 & 0.8193 & 0.9399 & 0.8517 \\
		& (0.10, 0.10,) & (0.10, 0.10) & 0.9516 & 0.853 & 0.9435 & 0.883 & 0.9516 & 0.8225 & 0.9433 & 0.8829 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9451 & 0.9124 & 0.9354 & 0.9426 & 0.9449 & 0.911 & 0.9353 & 0.9424 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9506 & 0.8467 & 0.9456 & 0.8796 & 0.9492 & 0.8537 & 0.9442 & 0.8969 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9487 & 0.8303 & 0.939 & 0.8557 & 0.9494 & 0.8229 & 0.9408 & 0.8428 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				80
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9497 & 0.6559 & 0.9499 & 0.6742 & 0.9496 & 0.6558 & 0.95 & 0.6742 \\
		& (0.10, 0.10,) & (0.10, 0.10) & 0.9469 & 0.6734 & 0.947 & 0.6927 & 0.9468 & 0.6731 & 0.9468 & 0.6927 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9494 & 0.7187 & 0.9459 & 0.7404 & 0.9497 & 0.718 & 0.9465 & 0.7402 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9506 & 0.8467 & 0.9456 & 0.8796 & 0.9492 & 0.8537 & 0.9442 & 0.8969 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9524 & 0.6589 & 0.9519 & 0.6768 & 0.9524 & 0.6583 & 0.9517 & 0.6757 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				50
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9416 & 0.9869 & 0.9451 & 1.0999 & 0.9388 & 0.9772 & 0.9401 & 1.0942 \\
		& (0.10, 0.10,) & (0.10, 0.10) & 0.9416 & 1.023 & 0.9417 & 1.1354 & 0.9412 & 1.0217 & 0.9412 & 1.1346 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9414 & 1.1015 & 0.9397 & 1.2148 & 0.9407 & 1.0982 & 0.9386 & 1.2125 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9342 & 1.0198 & 0.9366 & 1.1432 & 0.9265 & 1.0217 & 0.926 & 1.1563 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9434 & 0.9963 & 0.9462 & 1.0999 & 0.9452 & 0.9902 & 0.951 & 1.089 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				80
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9457 & 0.7759 & 0.9558 & 0.8726 & 0.9438 & 0.7761 & 0.9515 & 0.8797 \\
		& (0.10, 0.10) & (0.10, 0.10) & 0.9469 & 0.8003 & 0.9543 & 0.8979 & 0.9468 & 0.7997 & 0.954 & 0.8975 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9414 & 0.8526 & 0.9488 & 0.9496 & 0.9411 & 0.8509 & 0.9481 & 0.9487 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9447 & 0.7970 & 0.9541 & 0.8994 & 0.9410 & 0.7981 & 0.9489 & 0.9092 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9439 & 0.7794 & 0.9537 & 0.8703 & 0.9446 & 0.7788 & 0.9541 & 0.8691 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				100
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9487 & 0.6349 & 0.9563 & 0.6885 & 0.9487 & 0.6348 & 0.9562 & 0.6885 \\
		& (0.10, 0.10,) & (0.10, 0.10) & 0.9487 & 0.6526 & 0.9567 & 0.7076 & 0.9489 & 0.6523 & 0.9568 & 0.7075 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9463 & 0.6955 & 0.9512 & 0.7521 & 0.9463 & 0.6947 & 0.951 & 0.7518 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9509 & 0.6498 & 0.9589 & 0.7052 & 0.9507 & 0.6499 & 0.959 & 0.7062 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9491 & 0.639 & 0.9557 & 0.6918 & 0.949 & 0.6385 & 0.9557 & 0.6908\\
		\bottomrule
	\end{tabular}
\begin{tabular}{c| c c c c c c c c c c}
		\toprule
		\multirow{5}{*}{
			$\begin{pmatrix}
				n_1\\
				n_2
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2)$}
		& \multirow{5}{*}{$(q_1,q_2)$}
		& \multicolumn{8}{c}{Fiducial}
		\\
		\cmidrule(lr){4-11}
		& & 
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				30
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)
		& 0.9690 & 1.1678 & 0.9690 & 1.1678
		& 0.9702 & 1.1738 & 0.9702 & 1.1738 \\
		
		& (0.10,0.10) & (0.10,0.10)
		& 0.9678 & 1.2258 & 0.9678 & 1.2258
		& 0.9677 & 1.2264 & 0.9677 & 1.2264 \\
		
		& (0.20,0.20) & (0.20,0.20)
		& 0.9737 & 1.3565 & 0.9737 & 1.3565
		& 0.9739 & 1.3588 & 0.9739 & 1.3588 \\
		
		& (0.05,0.10) & (0.10,0.05)
		& 0.9666 & 1.2074 & 0.9666 & 1.2074
		& 0.9649 & 1.2268 & 0.9649 & 1.2268 \\
		
		& (0.10,0.05) & (0.05,0.10)
		& 0.9706 & 1.1843 & 0.9706 & 1.1843
		& 0.9738 & 1.1799 & 0.9738 & 1.1799 \\
		
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				50
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)
		& 0.9633 & 0.8718 & 0.9633 & 0.8718
		& 0.9643 & 0.8744 & 0.9643 & 0.8744 \\
		
		& (0.10,0.10) & (0.10,0.10)
		& 0.9647 & 0.9078 & 0.9647 & 0.9078
		& 0.9651 & 0.9080 & 0.9651 & 0.9080 \\
		
		& (0.20,0.20) & (0.20,0.20)
		& 0.9634 & 0.9875 & 0.9634 & 0.9875
		& 0.9643 & 0.9884 & 0.9643 & 0.9884 \\
		
		& (0.05,0.10) & (0.10,0.05)
		& 0.9623 & 0.8967 & 0.9623 & 0.8967
		& 0.9627 & 0.9056 & 0.9627 & 0.9056 \\
		
		& (0.10,0.05) & (0.05,0.10)
		& 0.9680 & 0.8830 & 0.9680 & 0.8830
		& 0.9694 & 0.8808 & 0.9694 & 0.8808 \\
		
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				80
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)
		& 0.9588 & 0.6787 & 0.9588 & 0.6787
		& 0.9588 & 0.6788 & 0.9588 & 0.6788 \\
		
		& (0.10,0.10) & (0.10,0.10)
		& 0.9599 & 0.7016 & 0.9599 & 0.7016
		& 0.9602 & 0.7017 & 0.9602 & 0.7017 \\
		
		& (0.20,0.20) & (0.20,0.20)
		& 0.9616 & 0.7541 & 0.9616 & 0.7541
		& 0.9620 & 0.7545 & 0.9620 & 0.7545 \\
		
		& (0.05,0.10) & (0.10,0.05)
		& 0.9563 & 0.6948 & 0.9563 & 0.6948
		& 0.9563 & 0.6953 & 0.9564 & 0.6953 \\
		
		& (0.10,0.05) & (0.05,0.10)
		& 0.9572 & 0.6852 & 0.9572 & 0.6852
		& 0.9573 & 0.6849 & 0.9573 & 0.6849 \\
		
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				50
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)
		& 0.9580 & 1.0930 & 0.9580 & 1.0930
		& 0.9583 & 1.1062 & 0.9583 & 1.1062 \\
		
		& (0.10,0.10) & (0.10,0.10)
		& 0.9630 & 1.1518 & 0.9630 & 1.1518
		& 0.9631 & 1.1533 & 0.9631 & 1.1533 \\
		
		& (0.20,0.20) & (0.20,0.20)
		& 0.9592 & 1.2605 & 0.9592 & 1.2605
		& 0.9592 & 1.2651 & 0.9592 & 1.2651 \\
		
		& (0.05,0.10) & (0.10,0.05)
		& 0.9606 & 1.1357 & 0.9606 & 1.1357
		& 0.9581 & 1.1633 & 0.9581 & 1.1633 \\
		
		& (0.10,0.05) & (0.05,0.10)
		& 0.9616 & 1.1058 & 0.9616 & 1.1058
		& 0.9634 & 1.0992 & 0.9634 & 1.0992 \\
		
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				80
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)
		& 0.9572 & 0.8231 & 0.9572 & 0.8231
		& 0.9572 & 0.8326 & 0.9572 & 0.8326 \\
		
		& (0.10,0.10) & (0.10,0.10)
		& 0.9589 & 0.8585 & 0.9589 & 0.8585
		& 0.9590 & 0.8591 & 0.9590 & 0.8591 \\
		
		& (0.20,0.20) & (0.20,0.20)
		& 0.9603 & 0.9267 & 0.9603 & 0.9267
		& 0.9604 & 0.9286 & 0.9604 & 0.9286 \\
		
		& (0.05,0.10) & (0.10,0.05)
		& 0.9549 & 0.8481 & 0.9549 & 0.8481
		& 0.9539 & 0.8603 & 0.9539 & 0.8603 \\
		
		& (0.10,0.05) & (0.05,0.10)
		& 0.9572 & 0.8322 & 0.9572 & 0.8322
		& 0.9575 & 0.8316 & 0.9575 & 0.8316 \\
		
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				100
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)
		& 0.9549 & 0.6580 & 0.9549 & 0.6580
		& 0.9550 & 0.6581 & 0.9550 & 0.6581 \\
		
		& (0.10,0.10) & (0.10,0.10)
		& 0.9560 & 0.6811 & 0.9560 & 0.6811
		& 0.9557 & 0.6813 & 0.9557 & 0.6813 \\
		
		& (0.20,0.20) & (0.20,0.20)
		& 0.9596 & 0.7327 & 0.9596 & 0.7327
		& 0.9598 & 0.7334 & 0.9598 & 0.7334 \\
		
		& (0.05,0.10) & (0.10,0.05)
		& 0.9551 & 0.6741 & 0.9551 & 0.6741
		& 0.9546 & 0.6748 & 0.9546 & 0.6748 \\
		
		& (0.10,0.05) & (0.05,0.10)
		& 0.9514 & 0.6640 & 0.9514 & 0.6640
		& 0.9518 & 0.6638 & 0.9518 & 0.6638 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{c| c c c c c c c c c c}
		\toprule
		\multirow{5}{*}{
			$\begin{pmatrix}
				n_1\\
				n_2
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2)$}
		& \multirow{5}{*}{$(q_1,q_2)$}
		& \multicolumn{8}{c}{Parametric Bootstrap}
		\\
		\cmidrule(lr){4-11}
		& & 
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				30
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9552 & 4.4792 & 0.9434 & 4.4276 & 0.9565 & 4.4266 & 0.9440 & 4.3991 \\
		& (0.10, 0.10) & (0.10, 0.10) & 0.9548 & 4.6612 & 0.9437 & 4.6041 & 0.9549 & 4.6548 & 0.9440 & 4.6005 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9573 & 5.0258 & 0.9522 & 4.9803 & 0.9574 & 5.0090 & 0.9522 & 4.9712 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9561 & 4.6155 & 0.9393 & 4.6106 & 0.9523 & 4.6439 & 0.9319 & 4.6845 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9548 & 4.5345 & 0.9495 & 4.4309 & 0.9572 & 4.4861 & 0.9558 & 4.3675 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				50
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9542 & 3.4917 & 0.9386 & 3.4664 & 0.9544 & 3.464 & 0.9384 & 3.4501 \\
		& (0.10, 0.10,) & (0.10, 0.10) & 0.9551 & 3.6175 & 0.9399 & 3.5809 & 0.9551 & 3.6141 & 0.9399 & 3.5789 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9496 & 3.8626 & 0.9395 & 3.8235 & 0.9499 & 3.8533 & 0.9392 & 3.8182 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9526 & 3.5735 & 0.9355 & 3.5737 & 0.9522 & 3.5845 & 0.9321 & 3.6159 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9496 & 3.5352 & 0.9387 & 3.4744 & 0.9496 & 3.5101 & 0.9422 & 3.4363 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				80
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9516 & 2.7914 & 0.9377 & 2.7913 & 0.9518 & 2.7906 & 0.9377 & 2.7908 \\
		& (0.10, 0.10) & (0.10, 0.10) & 0.9491 & 2.8669 & 0.9351 & 2.8595 & 0.9492 & 2.8652 & 0.9352 & 2.8584 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9524 & 3.0560 & 0.9414 & 3.0347 & 0.9525 & 3.0510 & 0.9416 & 3.0316 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9529 & 2.8375 & 0.9396 & 2.8506 & 0.9525 & 2.8378 & 0.9395 & 2.8537 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9513 & 2.8156 & 0.9365 & 2.7905 & 0.9510 & 2.8133 & 0.9367 & 2.7868 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				50
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9487 & 4.1281 & 0.9452 & 4.3225 & 0.9458 & 4.0746 & 0.9414 & 4.2714 \\
		& (0.10, 0.10) & (0.10, 0.10) & 0.9483 & 4.2676 & 0.9441 & 4.4588 & 0.9478 & 4.2610 & 0.9434 & 4.4526 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9427 & 4.5535 & 0.9355 & 4.7242 & 0.9418 & 4.5352 & 0.9341 & 4.7072 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9452 & 4.2372 & 0.9414 & 4.4752 & 0.9389 & 4.2130 & 0.9289 & 4.4483 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9472 & 4.1628 & 0.9453 & 4.3204 & 0.9500 & 4.1545 & 0.9521 & 4.3267 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				80
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9474 & 3.2444 & 0.9545 & 3.4488 & 0.9465 & 3.2320 & 0.9486 & 3.4369 \\
		& (0.10, 0.10) & (0.10, 0.10) & 0.9509 & 3.3536 & 0.9549 & 3.5625 & 0.9510 & 3.3503 & 0.9547 & 3.5594 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9476 & 3.5586 & 0.9457 & 3.7511 & 0.9473 & 3.5494 & 0.9452 & 3.7424 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9432 & 3.3222 & 0.9491 & 3.5580 & 0.9405 & 3.3111 & 0.9417 & 3.5506 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9459 & 3.2684 & 0.9494 & 3.4409 & 0.9466 & 3.2675 & 0.9508 & 3.4409 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				100
			\end{pmatrix}$}
		& (0.05, 0.05) & (0.05, 0.05) & 0.9512 & 2.6817 & 0.9466 & 2.8011 & 0.9511 & 2.6809 & 0.9465 & 2.8005 \\
		& (0.10, 0.10) & (0.10, 0.10) & 0.9507 & 2.7550 & 0.9488 & 2.8696 & 0.9508 & 2.7533 & 0.9486 & 2.8683 \\
		& (0.20, 0.20) & (0.20, 0.20) & 0.9512 & 2.9372 & 0.9459 & 3.0396 & 0.9511 & 2.9324 & 0.9455 & 3.0359 \\
		& (0.05, 0.10) & (0.10, 0.05) & 0.9481 & 2.7333 & 0.9480 & 2.8746 & 0.9480 & 2.7328 & 0.9471 & 2.8760 \\
		& (0.10, 0.05) & (0.05, 0.10) & 0.9517 & 2.7030 & 0.9490 & 2.7964 & 0.9518 & 2.7015 & 0.9492 & 2.7943 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{c| c c c c c c c c c c}
		\toprule
		\multirow{5}{*}{
			$\begin{pmatrix}
				n_1\\
				n_2
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2)$}
		& \multirow{5}{*}{$(q_1,q_2)$}
		& \multicolumn{8}{c}{Fiducial}
		\\
		
		\cmidrule(lr){4-11}
		
		& &
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				30
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)& 0.9747 & 5.0221 & 0.9747 & 5.0221
		& 0.9770 & 5.0347 & 0.9770 & 5.0347 \\
		& (0.10,0.10) & (0.10,0.10)& 0.9726 & 5.2700 & 0.9726 & 5.2700
		& 0.9729 & 5.2715 & 0.9729 & 5.2715 \\
		& (0.20,0.20) & (0.20,0.20)& 0.9792 & 5.8317 & 0.9792 & 5.8317
		& 0.9798 & 5.8371 & 0.9798 & 5.8371 \\
		& (0.05,0.10) & (0.10,0.05)& 0.9730 & 5.1723 & 0.9730 & 5.1723
		& 0.9711 & 5.2273 & 0.9711 & 5.2273 \\
		& (0.10,0.05) & (0.05,0.10)& 0.9754 & 5.1095 & 0.9754 & 5.1095
		& 0.9782 & 5.1051 & 0.9782 & 5.1082 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				50
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)& 0.9653 & 3.7466 & 0.9653 & 3.7466
		& 0.9669 & 3.7515 & 0.9669 & 3.7515 \\
		& (0.10,0.10) & (0.10,0.10)& 0.9670 & 3.9017 & 0.9670 & 3.9017
		& 0.9674 & 3.9023 & 0.9674 & 3.9023 \\
		& (0.20,0.20) & (0.20,0.20)& 0.9674 & 4.2441 & 0.9674 & 4.2441
		& 0.9678 & 4.2459 & 0.9678 & 4.2459 \\
		& (0.05,0.10) & (0.10,0.05)& 0.9663 & 3.8401 & 0.9663 & 3.8401
		& 0.9658 & 3.8651 & 0.9658 & 3.8651 \\
		
		& (0.10,0.05) & (0.05,0.10)
		& 0.9697 & 3.8061 & 0.9697 & 3.8061
		& 0.9711 & 3.8034 & 0.9711 & 3.8034 \\
		
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				80
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05) & 0.9613 & 2.9150 & 0.9613 & 2.9150
		& 0.9614 & 2.9151 & 0.9614 & 2.9151 \\
		& (0.10,0.10) & (0.10,0.10) & 0.9636 & 3.0128 & 0.9636 & 3.0128
		& 0.9639 & 3.0131 & 0.9639 & 3.0131 \\
		& (0.20,0.20) & (0.20,0.20) & 0.9632 & 3.2392 & 0.9632 & 3.2392
		& 0.9639 & 3.2400 & 0.9639 & 3.2400 \\
		& (0.05,0.10) & (0.10,0.05) & 0.9585 & 2.9764 & 0.9585 & 2.9764
		& 0.9588 & 2.9777 & 0.9588 & 2.9777 \\
		& (0.10,0.05) & (0.05,0.10) & 0.9602 & 2.9507 & 0.9602 & 2.9507
		& 0.9605 & 2.9502 & 0.9605 & 2.9502 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				50
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05) & 0.9694 & 4.8248 & 0.9694 & 4.8248
		& 0.9693 & 4.8291 & 0.9693 & 4.8291 \\
		& (0.10,0.10) & (0.10,0.10) & 0.9627 & 4.5833 & 0.9627 & 4.5833
		& 0.9639 & 4.6197 & 0.9639 & 4.6197 \\
		& (0.20,0.20) & (0.20,0.20) & 0.9649 & 5.2770 & 0.9649 & 5.2770
		& 0.9649 & 5.2900 & 0.9649 & 5.2900 \\
		& (0.05,0.10) & (0.10,0.05) & 0.9650 & 4.7471 & 0.9650 & 4.7471
		& 0.9637 & 4.8378 & 0.9637 & 4.8378 \\
		& (0.10,0.05) & (0.05,0.10) & 0.9656 & 4.647 & 0.9656 &	4.647 
		& 0.9676 & 4.6245 &	0.9676 & 4.6245\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				50\\
				80
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05) & 0.9604 & 3.4612 &	0.9604 & 3.4612 & 0.96 & 3.4914 & 0.96 &	3.4914\\
		& (0.10,0.10) & (0.10,0.10) &  0.9616 &	3.6068 & 0.9616 & 3.6068 & 0.962	& 3.6085 & 0.962 & 3.6085\\
		& (0.20,0.20) & (0.20,0.20) & 0.9637 & 3.8926 &	0.9637 & 3.8926	& 0.964 &	3.8979 & 0.964 & 3.8979\\
		& (0.05,0.10) & (0.10,0.05) & 0.9586 & 3.5578 &	0.9586 & 3.5578	& 0.957 &	3.5973 & 0.957 &3.5973 \\
		& (0.10,0.05) & (0.05,0.10) & 0.9595 & 3.506 & 0.9595 & 3.506 &	0.9598 & 3.5038 & 0.9598	& 3.5038\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				100
			\end{pmatrix}$}
		& (0.05,0.05) & (0.05,0.05)
		& 0.9602 & 2.7954 & 0.9602 & 2.7954
		& 0.9602 & 2.7956 & 0.9602 & 2.7956 \\
		& (0.10,0.10) & (0.10,0.10) & 0.9584 & 2.8938 &	0.9584 & 2.8938	& 0.9583 &	2.8943 & 0.9583	& 2.8943\\
		& (0.20,0.20) & (0.20,0.20) & 0.9609 & 3.113 & 0.9609 &	3.113 &	0.9611 &	3.1145 & 0.9611	& 3.1145\\
		& (0.05,0.10) & (0.10,0.05) & 0.9577 & 2.8574 &	0.9577 & 2.8574 & 0.9582 &	2.8593 & 0.9582 & 2.8593\\
		& (0.10,0.05) & (0.05,0.10) & 0.9536 & 2.8278 &	0.9536 & 2.8278 & 0.9536 &	2.827 &	0.9536 & 2.827 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{c| c c c c c c c c c c}
		\toprule
		\multirow{5}{*}{
			$\begin{pmatrix}
				n_1\\
				n_2\\
				n_3
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2,p_3)$}
		& \multirow{5}{*}{$(q_1,q_2,q_3)$}
		& \multicolumn{8}{c}{Parametric Bootstrap}
		\\
		\cmidrule(lr){4-11}
		& & 
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				30\\
				30
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9391 & 19.7874 & 0.9341 & 24.8745 & 0.9372 & 20.1442 & 0.9334 & 25.2632 \\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9451 & 22.8498 & 0.9394 & 28.5063 & 0.9452 & 22.8915 & 0.9393 & 28.5544 \\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9406 & 30.3231 & 0.9362 & 37.5530 & 0.9400 & 30.4748& 0.9358 & 37.7156 \\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9459 & 21.7055 & 0.9400 & 26.4851 & 0.9475 & 20.7000 & 0.9428 & 25.0489 \\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9442 & 26.6460 & 0.9399 & 33.2948	& 0.9416 & 28.5452 & 0.9405 & 35.3710 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				25\\
				30\\
				35
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9502 & 18.3959 & 0.9354 & 20.5312 & 0.9500 & 19.5541 & 0.9365 & 21.6548 \\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9481 & 20.6009 & 0.9359 & 23.4172 & 0.9492 & 20.7132 & 0.9375 & 23.4628 \\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9509 & 28.2001 & 0.9394 & 31.3644 & 0.9513 & 28.3652 & 0.9399 & 31.5047 \\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9569 & 20.3390 & 0.9436 & 22.0519 & 0.9585 & 19.6139 & 0.9452 & 21.2168 \\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9559 & 24.5260 & 0.9434 & 27.4773 & 0.9555 & 26.8419 & 0.9448 & 29.6695 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				40\\
				50
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9547 & 11.1632 & 0.9351 & 11.7324 & 0.9546 & 11.1650 & 0.9356 & 11.7795 \\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9566 & 12.6113 & 0.9422 & 13.1690 & 0.9566 & 12.6310 & 0.9423 & 13.1885 \\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9546 & 16.2723 & 0.9423 & 16.9836 & 0.9547 & 16.3453 & 0.9426 & 17.0469 \\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9612 & 12.2100 & 0.9454 & 12.3816 & 0.9619 & 11.6788 & 0.9456 & 11.8116 \\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9560 & 14.0119 & 0.9420 & 14.7535 & 0.9559 & 14.8154 & 0.9421 & 15.5781 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				40\\
				50\\
				60
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9548 & 7.8640 & 0.9386 & 8.3199 & 0.9540 & 7.9911 & 0.9386 & 8.4274 \\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9510 & 8.7681 & 0.9371 & 9.3279 & 0.9510 & 8.7783 & 0.9371 & 9.3404 \\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9577 & 11.1538 & 0.9440 & 11.9345 & 0.9577 & 11.1922 & 0.9443 & 11.9747 \\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9582 & 8.6493 & 0.9444 & 8.9462 & 0.9572 & 8.5405 & 0.9445 & 8.8160 \\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9544 & 9.8553 & 0.9397 & 10.5437 & 0.9551 & 10.0329 & 0.9397 & 10.7435 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				60\\
				80\\
				100
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9496 & 3.6611 & 0.9334 & 3.5438 & 0.9497 & 3.6621 & 0.9335 & 3.5454 \\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9546 & 4.0187 & 0.9386 & 3.9166 & 0.9545 & 4.0212 & 0.9386 & 3.9205 \\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9572 & 4.9856 & 0.9427 & 4.9451 & 0.9576 & 4.9951 & 0.9428 & 4.9579 \\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9577 & 3.9794 & 0.9405 & 3.8205 & 0.9576 & 3.9454 & 0.9403 & 3.7806 \\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9512 & 4.4198 & 0.9349 & 4.3682 & 0.9514 & 4.4706 & 0.9349 & 4.4274 \\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				100\\
				120
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9513 & 2.6246 & 0.9388 & 2.5887 & 0.9512 & 2.6251 & 0.9389 & 2.5897 \\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9482 & 2.8728 & 0.9365 & 2.8537 & 0.9483 & 2.8741 & 0.9366 & 2.8561 \\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9518 & 3.5324 & 0.9396 & 3.5682 & 0.9524 & 3.5375 & 0.9396 & 3.5760 \\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9524 & 2.8314 & 0.9385 & 2.7893 & 0.9523 & 2.8122 & 0.9385 & 2.7650 \\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9487 & 3.1535 & 0.9394 & 3.1754 & 0.9489 & 3.1822 & 0.9393 & 3.2119 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{c|cccccccccc}
		\toprule
		
		\multirow{5}{*}{$\begin{pmatrix}
				n_1\\
				n_2\\
				n_3
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2,p_3)$}
		& \multirow{5}{*}{$(q_1,q_2,q_3)$}
		& \multicolumn{8}{c}{Fiducial}
		\\
		
		\cmidrule(lr){4-11}
		
		& &
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				30\\
				30\\
				30
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9682 & 24.6821 & 0.9607 & 25.5699
		& 0.9687 & 25.6069 & 0.9610 & 26.2821 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9665 & 28.8868 & 0.9622 & 29.9386
		& 0.9666 & 29.0037 & 0.9623 & 30.0286 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9673 & 40.6087 & 0.9604 & 42.0354
		& 0.9676 & 41.0492 & 0.9601 & 42.3695 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9705 & 28.0107 & 0.9650 & 29.1184
		& 0.9725 & 27.4222 & 0.9683 & 28.6658 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9649 & 32.6298 & 0.9579 & 33.6762
		& 0.9627 & 34.6992 & 0.9571 & 35.3654 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				25\\
				30\\
				35
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9717 & 21.7828 & 0.9659 & 22.6832
		& 0.9721 & 22.8169 & 0.9651 & 23.4672 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9665 & 28.8868 & 0.9622 & 29.9386
		& 0.9666 & 29.0037 & 0.9623 & 30.0286 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9744 & 35.5247 & 0.9694 & 36.9918
		& 0.9748 & 35.7918 & 0.9697 & 37.1902 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9748 & 24.9856 & 0.9697 & 26.0210
		& 0.9770 & 24.6967 & 0.9731 & 25.8231 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9687 & 28.5752 & 0.9618 & 29.7062
		& 0.9651 & 30.4798 & 0.9591 & 31.2210 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				30\\
				40\\
				50
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9681 & 12.7601 & 0.9606 & 13.2884
		& 0.9697 & 12.8237 & 0.9625 & 13.3515 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9660 & 14.4810 & 0.9620 & 15.0860
		& 0.9661 & 14.5033 & 0.9621 & 15.1031 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9729 & 19.2813 & 0.9678 & 20.1016
		& 0.9733 & 19.3663 & 0.9680 & 20.1677 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9749 & 14.2788 & 0.9703 & 14.8464
		& 0.9780 & 14.1375 & 0.9737 & 14.7504 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9668 & 15.8994 & 0.9607 & 16.5607
		& 0.9662 & 16.4537 & 0.9593 & 17.0066 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				40\\
				50\\
				60
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9666 & 8.8426 & 0.9587 & 9.1862
		& 0.9666 & 8.9521 & 0.9596 & 9.2789 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9674 & 9.9368 & 0.9627 & 10.3396
		& 0.9674 & 9.9514 & 0.9629 & 10.3512 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9686 & 12.9268 & 0.9622 & 13.4735
		& 0.9688 & 12.9809 & 0.9623 & 13.5151 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9688 & 9.8551 & 0.9637 & 10.2447
		& 0.9699 & 9.8125 & 0.9651 & 10.2124 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9625 & 10.8731 & 0.9576 & 11.2942
		& 0.9619 & 10.9928 & 0.9573 & 11.3929 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				60\\
				80\\
				100
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9594 & 3.9733 & 0.9542 & 4.1134
		& 0.9594 & 3.9746 & 0.9544 & 4.1144 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9606 & 4.3514 & 0.9578 & 4.5092
		& 0.9608 & 4.3546 & 0.9581 & 4.5117 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9641 & 5.4878 & 0.9613 & 5.7047
		& 0.9644 & 5.4993 & 0.9613 & 5.7137 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9650 & 4.3389 & 0.9599 & 4.4920
		& 0.9653 & 4.3276 & 0.9607 & 4.4829 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9610 & 4.7494 & 0.9513 & 4.9145
		& 0.9607 & 4.7804 & 0.9506 & 4.9410 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				80\\
				100\\
				120
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9555 & 2.8025 & 0.9517 & 2.8973
		& 0.9555 & 2.8034 & 0.9516 & 2.8980 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9582 & 3.0817 & 0.9547 & 3.1888
		& 0.9583 & 3.0839 & 0.9547 & 3.1906 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9640 & 3.8357 & 0.9564 & 3.9788
		& 0.9639 & 3.8432 & 0.9567 & 3.9850 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9579 & 3.0456 & 0.9540 & 3.1471
		& 0.9585 & 3.0383 & 0.9548 & 3.1409 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9584 & 3.3605 & 0.9531 & 3.4688
		& 0.9582 & 3.3799 & 0.9524 & 3.4857 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{c| c c c c c c c c c c}
		\toprule
		\multirow{5}{*}{
			$\begin{pmatrix}
				n_1\\
				n_2\\
				n_3
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2,p_3)$}
		& \multirow{5}{*}{$(q_1,q_2,q_3)$}
		& \multicolumn{8}{c}{Parametric Bootstrap}
		\\
		\cmidrule(lr){4-11}
		& & 
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				30\\
				30
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9512 & 6.9417 & 0.9388 & 8.1204 & 0.9494 & 6.8656 & 0.9375 & 8.1199 \\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9477 & 7.9107 & 0.9348 & 9.191 & 0.9480 & 7.8998 & 0.9346 & 9.1901\\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9476 & 10.2481 & 0.9351 & 11.8507 & 0.9475 & 10.2198 & 0.9349 & 11.849\\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9503 & 7.6329 & 0.9387 & 8.4287 & 0.9538 & 7.3286 & 0.9434 & 7.9900\\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9453 & 9.0132 & 0.9361 & 10.8462 & 0.9427 & 9.514  & 0.9337 & 11.493\\
		\midrule
		
		\multirow{5}{*}{
			$\begin{pmatrix}
				25\\
				30\\
				35
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9580 & 6.7174 & 0.9466 & 6.9704 & 0.9581 & 6.9392 & 0.9477 & 7.2669\\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9559 & 7.4695 & 0.9464 & 7.8264 & 0.9581 & 7.4028 & 0.9482 & 7.7843\\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9623 & 10.0811 & 0.9523 & 10.5348 & 0.9622 & 10.0675 & 0.9526 & 10.5389\\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9576 & 7.5323 & 0.9521 & 7.4932 & 0.9600 & 7.2645 & 0.9532 & 7.1775\\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9583 & 8.7087 & 0.9500 & 9.3065 & 0.9579 & 9.434 & 0.9498 & 10.049\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				30\\
				40\\
				50
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9598 & 4.2819 & 0.9509 & 4.1477 & 0.9618 & 4.2394 & 0.9526 & 4.1242\\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9600 & 4.8204 & 0.9502 & 4.6484 & 0.9607 & 4.8161 & 0.9505 & 4.6480\\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9621 & 6.0605 & 0.9579 & 5.8661 & 0.9628 & 6.0502 & 0.9581 & 5.8654\\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9627 & 4.7466 & 0.9603 & 4.4174 & 0.9619 & 4.531 & 0.9600 & 4.1742\\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9582 & 5.2944 & 0.9468 & 5.2269 & 0.9581 & 5.5614 & 0.9475 & 5.5078\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				40\\
				50\\
				60
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9593 & 3.0361 & 0.9454 & 2.9853 & 0.9594 & 3.0555 & 0.9444 & 3.0182\\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9542 & 3.3600 & 0.9404 & 3.3164 & 0.9544 & 3.3569 & 0.9407 & 3.3163\\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9539 & 4.1852 & 0.9433 & 4.1518 & 0.9541 & 4.1774 & 0.9440 & 4.1517\\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9555 & 3.3485 & 0.9470 & 3.1816 & 0.9557 & 3.3048 & 0.9468 & 3.1283\\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9545 & 3.7044 & 0.9409 & 3.7315 & 0.9549 & 3.7607 & 0.9415 & 3.8004\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				60\\
				80\\
				100
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9571 & 1.4751 & 0.9399 & 1.3397 & 0.9571 & 1.4747 & 0.9401 & 1.3397\\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9528 & 1.6120 & 0.9380 & 1.4693 & 0.9529 & 1.6109 & 0.9381 & 1.4693\\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9564 & 1.9861 & 0.9437 & 1.8320 & 0.9565 &
		1.9827 & 0.9437	& 1.8318\\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9551 & 1.6173	& 0.9450 & 1.4275 & 0.9540 &
		1.6025 & 0.9445 & 1.4096\\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9546 & 1.7441 & 0.9372 & 1.6203 & 0.9558 & 1.7614 & 0.9381	& 1.6423\\
		\midrule
		\multirow{5}{*}{
			$\begin{pmatrix}
				80\\
				100\\
				120
			\end{pmatrix}$}
		& $(0.05,0.05,0.05)$ & $(0.05,0.05,0.05)$ & 0.9535 & 1.0516 & 0.9364 & 0.9858 & 0.9534 & 1.0513 & 0.9364 & 0.9858\\
		& $(0.10,0.10,0.10)$ & $(0.10,0.10,0.10)$ & 0.9552 & 1.1474 & 0.9381 & 1.0805 & 0.9554 & 1.1467 & 0.9380 & 1.0805\\
		& $(0.20,0.20,0.20)$ & $(0.20,0.20,0.20)$ & 0.9555 & 1.4020 & 0.9424 & 1.3334 & 0.9561 & 1.3999 & 0.9426 & 1.3334\\
		& $(0.05,0.10,0.20)$ & $(0.20,0.10,0.05)$ & 0.9537 & 1.1527 & 0.9386 & 1.0502 & 0.9530 & 1.1447 & 0.9386 & 1.0395\\
		& $(0.20,0.10,0.05)$ & $(0.05,0.10,0.20)$ & 0.9519 & 1.2396 & 0.9351 & 1.1878 & 0.9524 & 1.2492 & 0.9357 & 1.2012\\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{c|cccccccccc}
		\toprule
		
		\multirow{5}{*}{$\begin{pmatrix}
				n_1\\
				n_2\\
				n_3
			\end{pmatrix}$}
		& \multirow{5}{*}{$(p_1,p_2,p_3)$}
		& \multirow{5}{*}{$(q_1,q_2,q_3)$}
		& \multicolumn{8}{c}{Fiducial}
		\\
		\cmidrule(lr){4-11}
		& &
		& \multicolumn{4}{c}{Unbiased}
		& \multicolumn{4}{c}{MLE}
		\\
		\cmidrule(lr){4-7}
		\cmidrule(lr){8-11}
		& &
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		& \multicolumn{2}{c}{Sum}
		& \multicolumn{2}{c}{Max}
		\\
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		\cmidrule(lr){8-9}
		\cmidrule(lr){10-11}
		& &
		& CP & AV
		& CP & AV
		& CP & AV
		& CP & AV
		\\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				30\\
				30\\
				30
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9769 & 9.6390 & 0.9733 & 10.0231
		& 0.9781 & 9.8307 & 0.9744 & 10.1735 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9761 & 11.2780 & 0.9741 & 11.7269
		& 0.9763 & 11.3028 & 0.9743 & 11.7462 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9800 & 15.7786 & 0.9769 & 16.4284
		& 0.9804 & 15.8769 & 0.9774 & 16.5041 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9798 & 11.2241 & 0.9795 & 11.6562
		& 0.9818 & 11.0915 & 0.9819 & 11.5814 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9750 & 12.4842 & 0.9683 & 13.0057
		& 0.9729 & 13.1123 & 0.9672 & 13.4848 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				25\\
				30\\
				35
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9824 & 8.9563 & 0.9833 & 9.2688
		& 0.9827 & 9.1731 & 0.9827 & 9.4336 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9827 & 10.2920 & 0.9828 & 10.6680
		& 0.9845 & 10.3644 & 0.9835 & 10.7297 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9851 & 14.5586 & 0.9852 & 15.1064
		& 0.9855 & 14.6138 & 0.9853 & 15.1515 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9868 & 10.5672 & 0.9906 & 10.9075
		& 0.9876 & 10.5466 & 0.9919 & 10.9214 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9806 & 11.4571 & 0.9787 & 11.9156
		& 0.9774 & 11.9931 & 0.9759 & 12.3173 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				30\\
				40\\
				50
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9776 & 5.3779 & 0.9790 & 5.5368
		& 0.9796 & 5.3966 & 0.9800 & 5.5553 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9772 & 6.1131 & 0.9788 & 6.3007
		& 0.9776 & 6.1167 & 0.9788 & 6.3042 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9834 & 8.1531 & 0.9850 & 8.4154
		& 0.9839 & 8.1692 & 0.9851 & 8.4300 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9823 & 6.2065 & 0.9884 & 6.3671
		& 0.9834 & 6.2300 & 0.9903 & 6.4084 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9744 & 6.5517 & 0.9758 & 6.7844
		& 0.9745 & 6.6953 & 0.9737 & 6.8921 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				40\\
				50\\
				60
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9742 & 3.6857 & 0.9746 & 3.7958
		& 0.9741 & 3.7064 & 0.9750 & 3.8176 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9736 & 4.1349 & 0.9748 & 4.2626
		& 0.9741 & 4.1371 & 0.9750 & 4.2646 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9759 & 5.3766 & 0.9762 & 5.5530
		& 0.9761 & 5.3857 & 0.9770 & 5.5609 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9762 & 4.2032 & 0.9812 & 4.3164
		& 0.9771 & 4.1984 & 0.9818 & 4.3153 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9724 & 3.8785 & 0.9734 & 3.9943
		& 0.9724 & 3.8874 & 0.9727 & 4.0014 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				60\\
				80\\
				100
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9652 & 1.6788 & 0.9652 & 1.7195
		& 0.9652 & 1.6790 & 0.9654 & 1.7196 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9655 & 1.8386 & 0.9663 & 1.8840
		& 0.9656 & 1.8390 & 0.9664 & 1.8844 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9690 & 2.3216 & 0.9713 & 2.3853
		& 0.9694 & 2.3232 & 0.9717 & 2.3867 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9692 & 1.8777 & 0.9724 & 1.9163
		& 0.9698 & 1.8771 & 0.9733 & 1.9167 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9616 & 1.3762 & 0.9586 & 1.4159
		& 0.9616 & 1.3812 & 0.9581 & 1.4200 \\
		\midrule
		\multirow{5}{*}{$\begin{pmatrix}
				80\\
				100\\
				120
			\end{pmatrix}$}
		& (0.05,0.05,0.05) & (0.05,0.05,0.05) & 0.9590 & 1.1678 & 0.9585 & 1.1966
		& 0.9591 & 1.1679 & 0.9585 & 1.1967 \\
		& (0.10,0.10,0.10) & (0.10,0.10,0.10) & 0.9622 & 1.2848 & 0.9608 & 1.3177
		& 0.9626 & 1.2851 & 0.9609 & 1.3179 \\
		& (0.20,0.20,0.20) & (0.20,0.20,0.20) & 0.9678 & 1.5986 & 0.9667 & 1.6440
		& 0.9685 & 1.5996 & 0.9669 & 1.6450 \\
		& (0.05,0.10,0.20) & (0.20,0.10,0.05) & 0.9623 & 1.2982 & 0.9645 & 1.3266
		& 0.9625 & 1.2972 & 0.9650 & 1.3260 \\
		& (0.20,0.10,0.05) & (0.05,0.10,0.20) & 0.9616 & 1.3762 & 0.9586 & 1.4159
		& 0.9616 & 1.3812 & 0.9581 & 1.4200 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{c| c c c c c c c c c c} 
			\toprule 
			\multirow{5}{*}{$\begin{pmatrix}
					n_1\\
					n_2\\
					n_3\\
					n_4
				\end{pmatrix}$} & \multirow{5}{*}{$(p_1, p_2, p_3, p_4)$} & \multirow{5}{*}{$(q_1, q_2, q_3, q_4)$} & \multicolumn{8}{c}{Parametric Bootstrap} \\ 
			\cmidrule(lr){4-11} 
			& & & \multicolumn{4}{c}{Unbiased} & \multicolumn{4}{c}{MLE} \\ 
			\cmidrule(lr){4-7} \cmidrule(lr){8-11} 
			& & & \multicolumn{2}{c}{Sum} & \multicolumn{2}{c}{Max} & \multicolumn{2}{c}{Sum} & \multicolumn{2}{c}{Max} \\ 
			\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} 
			& & & CP & AV & CP & AV & CP & AV & CP & AV \\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					30\\
					30\\
					30\\
					30
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9663 & 12.5786 & 0.9821 & 10.6348 & 0.9675 & 11.7572 & 0.9835 & 10.2883 \\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) & 0.9682 & 16.6223 & 0.9815 & 14.7262 & 0.9682 & 16.4972 & 0.9817 & 14.6744 \\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) & 0.9666 & 18.2003 & 0.9817 & 16.0152 & 0.9689 & 17.6251 & 0.9833 & 15.9006 \\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9655 & 23.6720 & 0.9806 & 22.2397 & 0.9632 & 22.6099 & 0.9789 & 21.6208 \\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25) & 0.9620 & 26.1396 & 0.9665 & 27.1841 & 0.9637 & 25.2835 & 0.9678 & 26.7729 \\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					50\\
					50\\
					50\\
					50
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9558 & 2.7802  & 0.9649 & 2.1921  & 0.9571 & 2.6467  & 0.9661 & 2.131   \\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) & 0.9533 & 3.4961  & 0.9641 & 2.8186  & 0.9533 & 3.4765  & 0.9642 & 2.8097  \\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) & 0.9542 & 3.8455  & 0.9664 & 3.0906  & 0.9563 & 3.7441  & 0.9679 & 3.0554  \\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9519 & 4.7395  & 0.9652 & 3.9434  & 0.9506 & 4.5553  & 0.9608 & 3.8188  \\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25) & 0.9560 & 5.0334  & 0.9574 & 4.7660  & 0.9562 & 4.8875  & 0.9572 & 4.6944  \\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					75\\
					75\\
					75\\
					75
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9468 & 0.8401  & 0.9553 & 0.6656  & 0.9478 & 0.7975  & 0.9557 & 0.6444  \\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) & 0.9556 & 1.0104  & 0.9624 & 0.8063  & 0.9565 & 0.9718  & 0.9628 & 0.7875  \\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) & 0.9494 & 1.1433  & 0.9536 & 0.9203  & 0.9507 & 1.1132  & 0.9586 & 0.9126  \\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9511 & 1.3957  & 0.9574 & 1.1363  & 0.9519 & 1.3405  & 0.9554 & 1.0955  \\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.10, 0.15, 0.20) & 0.9538 & 1.4541  & 0.9522 & 1.3409  & 0.9533 & 1.4155  & 0.9533 & 1.3234  \\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					30\\
					45\\
					60\\
					75
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9586 & 2.9945  & 0.9716 & 2.3619  & 0.9603 & 2.8941  & 0.9727 & 2.2902  \\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) & 0.9581 & 3.6765  & 0.9725 & 2.9420  & 0.9625 & 3.6941  & 0.9746 & 3.0077  \\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) & 0.9595 & 3.7404  & 0.9791 & 2.7732  & 0.9585 & 3.5417  & 0.9777 & 2.5933  \\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9617 & 4.6356  & 0.9779 & 3.5363  & 0.9657 & 4.6114  & 0.9818 & 3.6578  \\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25) & 0.9642 & 5.2780  & 0.9775 & 4.2052  & 0.9654 & 5.1575  & 0.9784 & 4.2171  \\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					40\\
					60\\
					80\\
					100
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9544 & 1.2699  & 0.9631 & 1.0082  & 0.9544 & 1.2943  & 0.9632 & 1.0061  \\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) & 0.9543 & 1.5476  & 0.9638 & 1.2105  & 0.9545 & 1.5407  & 0.9638 & 1.2050   \\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) & 0.9591 & 3.7463  & 0.9776 & 2.7855  & 0.9586 & 3.5464  & 0.9773 & 2.6043  \\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9559 & 1.9923  & 0.9731 & 1.4807  & 0.9558 & 1.9798  & 0.9737 & 1.4822  \\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25) & 0.9642 & 5.278   & 0.9775 & 4.2052  & 0.9654 & 5.1575  & 0.9784 & 4.1271  \\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					30\\
					50\\
					75\\
					40
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9536 & 3.9405 & 0.9536 &	3.6468 & 0.9562 & 3.7932 &	0.9593 & 3.5642
			\\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) &
			0.9557 & 4.9459	& 0.9541 &	4.6296 & 0.9589	& 5.0021 &	0.9578 & 4.7991
			\\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) &  0.9563 & 5.2849	& 0.9621 & 4.8329 & 0.957 & 5.0933 &	0.9627 & 4.6472
			\\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9554 &	6.7672&	0.9602	&6.353	&0.9575	&6.6947	&0.9627	&6.3857
			\\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25) &0.9572&	7.3554&	0.9574	&7.2783&	0.9568&	7.029	&0.9572&	6.923
			\\ 
			\bottomrule 
		\end{tabular}
\begin{tabular}{c| c c c c c c c c c c} 
			\toprule 
			\multirow{5}{*}{$\begin{pmatrix}
					n_1\\
					n_2\\
					n_3\\
					n_4
				\end{pmatrix}$} & \multirow{5}{*}{$(p_1, p_2, p_3, p_4)$} & \multirow{5}{*}{$(q_1, q_2, q_3, q_4)$} & \multicolumn{8}{c}{Fiducial} \\ 
			\cmidrule(lr){4-11} 
			& & & \multicolumn{4}{c}{Unbiased} & \multicolumn{4}{c}{MLE} \\ 
			\cmidrule(lr){4-7} \cmidrule(lr){8-11} 
			& & & \multicolumn{2}{c}{Sum} & \multicolumn{2}{c}{Max} & \multicolumn{2}{c}{Sum} & \multicolumn{2}{c}{Max} \\ 
			\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} 
			& & & CP & AV & CP & AV & CP & AV & CP & AV \\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					30\\
					30\\
					30\\
					30
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9900 & 32.8600 & 0.9964 & 35.1612 & 0.9916 &  33.3719 & 0.9977 & 35.5461\\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) & 0.9932 & 46.7033 & 0.9972 &	50.0957 & 0.9935 & 46.7921 & 0.9975	& 50.1629\\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) & 0.9938 & 57.4338 & 0.9977 &	62.1655 & 0.9949 & 58.0326 & 0.9979 & 62.7772\\
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9938 & 80.8981 & 0.9981 &	87.7853	& 0.9945 & 84.8668 & 0.9982 & 90.8107\\
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25) & 0.9913 & 75.9563 & 0.9941 &	82.3103 & 0.9927 & 77.6042 & 0.9949 & 83.7708\\
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					50\\
					50\\
					50\\
					50
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05) & 0.9775 &	5.1391 &	0.9905&	5.4243 &	0.9799&	5.1764&	0.9922	&5.4547\\
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10) & 0.9831&	6.7033&	0.9917&	7.1031&	0.9835&	6.7092&	0.9919&	7.1077\\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20) & 0.9781&	7.937&	0.9876&	8.5137&	0.9797&	7.9771&	0.9892&	8.5609\\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25) & 0.9831&	10.5566	&0.9902&	11.3701&	0.9843&	10.8924&	0.9904&	11.6309\\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25) & 0.9812 &	10.0217&	0.9877&	10.7805&	0.983&	10.1396&	0.9884&	10.8915\\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					75\\
					75\\
					75\\
					75
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05)& 0.9712&	1.2837&	0.9850&	1.3438&	0.9743&	1.2917&	0.9861&	1.3504\\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10)& 0.9751&	1.5912&	0.9869&	1.6695&	0.9771&	1.5989&	0.9882&	1.6757\\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20)& 0.9712&	1.8952&	0.9799&	2.0185&	0.9730&	1.8846&	0.9816&	2.0136\\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25)& 0.9792&	2.4170&	0.9871&	2.5785&	0.9808&	2.4695&	0.9873&	2.6198\\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.10, 0.15, 0.20)& 0.9704&	2.3478&	0.9779&	2.5033&	0.9720&	2.3715&	0.9796&	2.5241\\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					30\\
					45\\
					60\\
					75
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05)& 0.9821&	5.5534&	0.9929&	5.8257&	0.9825&	5.6637&	0.9931&	5.9154\\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10)& 0.9806&	7.2376&	0.9921&	7.6176&	0.9816&	7.2407&	0.9927&	7.6285\\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20)& 0.9827&	7.6636&	0.9947&	8.0262&	0.9836&	7.8476&	0.9955&	8.1896\\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25)& 0.9882& 10.0366&	0.9966&10.5665&	0.9899&	10.0718& 0.9967& 10.6212\\
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25)& 0.9818& 10.2818&	0.9932&	10.8105& 0.9831& 10.4834&	0.9938&	10.9746	\\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					40\\
					60\\
					80\\
					100
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05)& 0.9754&	2.0825&	0.9880&	2.1734&	0.9756&	2.0837&	0.9881&	2.1744\\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10)& 0.9765&	2.6096&	0.9889&	2.7309&	0.9767&	2.6136&	0.9890&	2.7339\\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20)& 0.9770&	2.8097&	0.9893&	2.9228&	0.9773&	2.8073&	0.9894&	2.9207\\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25)& 0.9783&	3.6285&	0.9911&	3.7854&	0.9786&	3.6269&	0.9914&	3.7839\\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25)& 0.9755&	3.6980&	0.9904&	3.8580&	0.9759&	3.6824&	0.9903&	3.8456\\ 
			\midrule 
			\multirow{5}{*}{$\begin{pmatrix}
					30\\
					50\\
					75\\
					40
				\end{pmatrix}$} 
			& (0.05, 0.05, 0.05, 0.05) & (0.05, 0.05, 0.05, 0.05)& 0.9795&	7.8157&	0.9859&	8.4428&	0.9819&	7.8355&	0.9883&	8.4997\\ 
			& (0.10, 0.10, 0.10, 0.10) & (0.10, 0.10, 0.10, 0.10)& 0.9788&	10.3123&	0.9871&	11.1702&	0.981&	10.2063&	0.9877&	11.0874\\ 
			& (0.05, 0.10, 0.15, 0.20) & (0.05, 0.10, 0.15, 0.20)& 0.9821&	11.9802&	0.9884&	13.0391&	0.983&	12.2051&	0.9889&	13.2635\\ 
			& (0.10, 0.15, 0.20, 0.25) & (0.10, 0.15, 0.20, 0.25)& 0.9828&	16.6047&	0.9883&	18.096&	0.9836&	16.7088&	0.9885&	18.1958\\ 
			& (0.25, 0.20, 0.15, 0.10) & (0.10, 0.15, 0.20, 0.25)& 0.9816&	15.8425&	0.9869&	17.361&	0.9834&	16.274&	0.9880&	17.7398\\ 
			\bottomrule 
		\end{tabular}
